On cluster algebras from unpunctured surfaces with one marked point

We extend the construction of canonical bases for cluster algebras from unpunctured surfaces to the case where the number of marked points is one, and we show that the cluster algebra is equal to the upper cluster algebra in this case.

==> Arcsingenus2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Arcsingenus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1268.53285077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57573101)%
    \put(0,0){\includegraphics[width=\unitlength]{Arcsingenus2.pdf}}%
    \put(0.24672976,0.56514614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36123134,0.56514614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42978152,0.4956256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.17590067,0.4956256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.17599983,0.37832849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.24595807,0.30931857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.36106321,0.3093703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42760839,0.37827676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.23552714,0.51633107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.23552714,0.44191439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.29102432,0.3801107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.31498902,0.3801107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.3717475,0.44191439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.3704862,0.51633107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.58097416,0.56514614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.69547574,0.56514614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.76402596,0.4956256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51014507,0.4956256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.51024423,0.37832849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.58020247,0.30931857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.69530761,0.3093703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.76185279,0.37827676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.5697715,0.51633107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5697715,0.44191439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.62526868,0.3801107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.64923338,0.3801107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.70599186,0.44191439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.70473056,0.51633107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07771561,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1922172,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26076741,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00688652,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00698568,0.07561659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.07694393,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19204906,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25859424,0.07556485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06651299,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.06651299,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12201018,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.14597487,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.20273331,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.20147201,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07771561,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1922172,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26076741,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00688652,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00698568,0.07561659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.07694393,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19204906,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25859424,0.07556485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06651299,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.06651299,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12201018,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.14597487,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.20273331,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.20147201,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.43950952,0.34117395){\color[rgb]{0.61176471,0,0}\makebox(0,0)[lb]{\smash{\Huge  \boldmath $U_1$}}}%
    \put(0.75607679,0.32959409){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lb]{\smash{\Huge\boldmath $U_2$}}}%
    \put(0.23602742,0.01172688){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lb]{\smash{\Huge\boldmath$W_1$}}}%
    \put(0.41252337,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52702496,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5955751,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34169429,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34179344,0.07561659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41175169,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52685683,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.59340201,0.07556485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.40132072,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40132072,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.4568179,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.48078259,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.53754108,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.53627978,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.41252337,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52702496,0.26243424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5955751,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34169429,0.19291368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34179344,0.07561659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41175169,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52685683,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.59340201,0.07556485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.40132072,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40132072,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.4568179,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.48078259,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.53754108,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.53627978,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.57693244,0.01635883){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lb]{\smash{\Huge\boldmath $W_2$}}}%
    \put(0.75124961,0.26243416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86575119,0.26243416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.93430141,0.19291372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68042052,0.19291372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68051967,0.07561655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.75047792,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86558306,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.93212824,0.07556489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.74004699,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74004699,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.79554417,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.81950886,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.87626731,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.87500601,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.75124961,0.26243416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86575119,0.26243416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.93430141,0.19291372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68042052,0.19291372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68051967,0.07561655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.75047792,0.00660666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86558306,0.00665839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.93212824,0.07556489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.74004699,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74004699,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.79554417,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.81950886,0.0773988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.87626731,0.13920248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.87500601,0.21361915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91450076,0.01452035){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lb]{\smash{\Huge\boldmath $W_3$}}}%
  \end{picture}%
\endgroup%


==> arcs1g.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arcs1g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.86000061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00823315)%
    \put(0,0){\includegraphics[width=\unitlength]{arcs1g.pdf}}%
    \put(0.42483237,0.96823682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52269355,0.97407931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.10527738,0.80172679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06113949,0.73599925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.0304666,0.67319276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.01001801,0.60162273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(-0.00020629,0.52859204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09619424,0.17074161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g-1}}}%
    \put(0.16338247,0.12254129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.21304336,0.07288043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g-1}}}%
    \put(0.29483772,0.04658942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.3547229,0.01737709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+1}}}%
    \put(0.42921421,0.00715289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+2}}}%
    \put(0.50808732,0.00715276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+1}}}%
    \put(0.58111814,0.0202984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+2}}}%
    \put(0.65122758,0.04074693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+3}}}%
    \put(0.77830096,0.12108063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+3}}}%
    \put(0.72279762,0.07434109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+4}}}%
    \put(0.8338043,0.18242647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g+4}}}%
    \put(0.65122752,0.94048515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.72571886,0.90835171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-1}}}%
    \put(0.78560404,0.86307263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.84110739,0.8046481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-1}}}%
    \put(0.88200457,0.74914476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-2}}}%
    \put(0.91413807,0.68195643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-3}}}%
    \put(0.93750791,0.60892574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-2}}}%
    \put(0.94919277,0.53443453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2g-3}}}%
    \put(0.44826531,0.37169589){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.39598595,0.37803278){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.35004343,0.39229083){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.30410094,0.40654887){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.26766379,0.42872795){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.23281087,0.46041242){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.13142053,0.63784549){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.12666787,0.68378802){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.12508363,0.71864088){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.1298363,0.75666237){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.30885361,0.9800379){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.51480271,0.3748644){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.57025058,0.38120129){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.62252993,0.38753819){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c'}}}%
    \put(0.6668882,0.40654887){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d'}}}%
    \put(0.70807808,0.4208068){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{e'}}}%
    \put(0.75085209,0.43823335){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{f'}}}%
    \put(0.86650046,0.58081343){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{h'}}}%
    \put(0.87125311,0.63942975){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{i'}}}%
    \put(0.86333202,0.69646181){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j'}}}%
    \put(0.83481599,0.74398846){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k'}}}%
    \put(0.80154726,0.79785213){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{l'}}}%
    \put(0.74293101,0.8517158){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{m'}}}%
    \put(0.7556048,0.96419567){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{n'}}}%
    \put(0.6779778,0.97845371){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{o'}}}%
    \put(0.60827195,0.98795905){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p'}}}%
  \end{picture}%
\endgroup%


==> figskein.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figskein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.06016668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66051439)%
    \put(0,0){\includegraphics[width=\unitlength]{figskein.pdf}}%
    \put(0.20185687,0.54325454){\color[rgb]{0,0,0.00784314}\makebox(0,0)[lb]{\smash{boundary}}}%
    \put(0.3622964,0.595193){\color[rgb]{0.01176471,0,0.00784314}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.30420485,0.60441899){\color[rgb]{0.99215686,0,0.00784314}\makebox(0,0)[lb]{\smash{$\za$}}}%
    \put(0.43600855,0.59484971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.56999377,0.59484971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zd$}}}%
    \put(0.86368453,0.59757425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zg$}}}%
    \put(0.03764539,0.46106581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zd$}}}%
    \put(0.29231585,0.46657754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zg$}}}%
    \put(0.60169109,0.46379037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ze$}}}%
    \put(0.25226159,0.26978199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ze$}}}%
    \put(0.6115999,0.27711297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.92654942,0.26875148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zs$}}}%
    \put(0.23274689,0.10152162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zd$}}}%
    \put(0.43620988,0.10152162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%


==> puncturedsurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'puncturedsurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.81729301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57884584)%
    \put(0,0){\includegraphics[width=\unitlength]{puncturedsurface.pdf}}%
    \put(0.24631214,0.35753003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.10832556,0.35753003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.18052172,0.55060429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.18426553,0.19387153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.18533521,0.11204226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.15645431,0.00935459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S,M)$}}}%
    \put(0.78557368,0.55060429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.78931761,0.37592257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.79038725,0.11204226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.7615063,0.00935459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S',M')$}}}%
  \end{picture}%
\endgroup%


==> snakeV1g.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakeV1g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.10299988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00676383)%
    \put(0,0){\includegraphics[width=\unitlength]{snakeV1g.pdf}}%
    \put(0.03304276,0.01591237){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.02248424,0.05502726){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+1}}}%
    \put(0.06644285,0.05332951){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{ b}}}%
    \put(0.06118091,0.09435092){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+2}}}%
    \put(0.11209912,0.09498953){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c'}}}%
    \put(0.10143791,0.13460786){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+3}}}%
    \put(0.15436011,0.134952){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{f'}}}%
    \put(0.14200586,0.17454878){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+4}}}%
    \put(0.19069179,0.1735823){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{e'}}}%
    \put(0.18293476,0.21487674){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+3}}}%
    \put(0.23162073,0.2125781){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d'}}}%
    \put(0.22193061,0.25447362){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+4}}}%
    \put(0.31397424,0.33779366){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{h'}}}%
    \put(0.3030325,0.37778081){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-3}}}%
    \put(0.35417201,0.37739044){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k'}}}%
    \put(0.34297989,0.41640691){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-2}}}%
    \put(0.39886175,0.41565521){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j'}}}%
    \put(0.38562141,0.45843672){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-3}}}%
    \put(0.43712652,0.45428547){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{i'}}}%
    \put(0.42388618,0.49500384){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-2}}}%
    \put(0.47805546,0.49521442){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{l'}}}%
    \put(0.46518066,0.53689931){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-1}}}%
    \put(0.51632018,0.53687444){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{o'}}}%
    \put(0.51083687,0.57662628){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.55701363,0.57950098){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{n'}}}%
    \put(0.5451054,0.61925282){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g-1}}}%
    \put(0.59224873,0.61982894){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{m'}}}%
    \put(0.59149278,0.65715201){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2g}}}%
    \put(0.63827053,0.65979131){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p'}}}%
    \put(0.63751458,0.69747996){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.67653525,0.6970895){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.67711136,0.73950547){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p'}}}%
    \put(0.71782978,0.73874957){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{o'}}}%
    \put(0.71937237,0.77716926){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{n'}}}%
    \put(0.75572891,0.78004401){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{m'}}}%
    \put(0.76103239,0.81906472){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{l'}}}%
    \put(0.79775452,0.81964086){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k'}}}%
    \put(0.80136035,0.85902712){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j'}}}%
    \put(0.87880579,0.93901144){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d'}}}%
    \put(0.92010022,0.93864589){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c'}}}%
    \put(0.92046581,0.97824275){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.95836494,0.97824275){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.00045564,0.01650143){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.98811193,0.97629936){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup%


==> snakeV2g.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakeV2g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.11270447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00674533)%
    \put(0,0){\includegraphics[width=\unitlength]{snakeV2g.pdf}}%
    \put(0.03216211,0.01894173){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.02463345,0.05199659){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+2}}}%
    \put(0.06859125,0.05332853){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.06332941,0.09434918){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g+1}}}%
    \put(0.11424668,0.09498779){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.11291461,0.13361739){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.1565069,0.13191986){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.14718253,0.17454558){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g-1}}}%
    \put(0.1928379,0.17357912){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.19416999,0.21184313){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.23376609,0.2125742){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.2271058,0.25446894){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{g-1}}}%
    \put(0.31611809,0.33778745){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.31729517,0.37777387){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.35631513,0.37738351){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.35725681,0.41810108){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40100404,0.41564757){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.39685291,0.45539864){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.4392681,0.45427713){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.43814664,0.49499474){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.48019629,0.49520532){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.47944036,0.53688944){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.51846031,0.53686457){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.51903642,0.57661568){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.55915301,0.57949033){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.55936363,0.61621179){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59438747,0.61981755){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.59969085,0.66016959){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64040842,0.65977918){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.63965248,0.69746714){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.67867244,0.69707669){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.67924854,0.73949188){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.71996621,0.738736){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.72150877,0.77715497){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.75786465,0.78002967){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.76316803,0.81904967){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.79988948,0.8196258){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.80349524,0.85901133){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.88093926,0.93899418){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.92223293,0.93862864){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.92259851,0.97822478){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.96049695,0.97822478){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.00045563,0.01727093){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.98811215,0.98191146){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup%


==> snakegraphcalculusgenus1acoeff.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraphcalculusgenus1acoeff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.03006287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8899002)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraphcalculusgenus1acoeff.pdf}}%
    \put(0.07914203,0.79472502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07262587,0.83091781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.11219661,0.8318821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.04306424,0.7945317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21711193,0.79472502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21855557,0.83091781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.25281979,0.8318821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18368741,0.7945317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18222921,0.76824824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.65148036,0.5641964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.0505955,0.72105391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $V_1$}}}%
    \put(0.19887718,0.72105391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $V_2$}}}%
    \put(0.11090941,0.45483763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $L$}}}%
    \put(0.51409539,0.45483763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $X_1$}}}%
    \put(0.74908631,0.45483763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $X_1$}}}%
    \put(0.4673056,0.75958892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.46078939,0.79312845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.50036019,0.79409274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43122779,0.7593956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53623484,0.82857388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53508092,0.86476667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.57130898,0.86543847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50021274,0.82838056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.11292046,0.85929625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.81913507,0.79757033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.81367396,0.83027419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.78283912,0.79758167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.8883886,0.79472502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.88917491,0.83091781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92409646,0.8318821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14891351,0.51283502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.14239731,0.54637462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.1819681,0.54733883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.1128357,0.51264174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.2152452,0.58182001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21668884,0.6180128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.25095305,0.61897709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18182065,0.58162669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.52567744,0.54732753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52181454,0.58352032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.76181824,0.54732753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75795534,0.58352032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.95395284,0.56684967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75230452,0.79237744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.9486463,0.82952318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.78411239,0.76735541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.92346229,0.85860682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.04278263,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07770416,0.30146901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10225401,0.30148455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.18340579,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21832733,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.15447627,0.30148455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.39566718,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43058872,0.30146901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4673054,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.50222694,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71250551,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.73903818,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01667901,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.24177767,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11442085,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14934238,0.17411217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18605905,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.65413362,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6806663,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24287718,0.17412772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52412352,0.30148455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4593456,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42528219,0.17411217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.45994608,0.21128941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36956357,0.30137573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48365407,0.17401889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.483225,0.21116463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13607604,0.05471514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17279272,0.05462186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.82128947,0.05462186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84782214,0.05462186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49649134,0.05462186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.46242793,0.05471514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.67801303,0.05462186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42329936,0.14748622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08896792,0.17443986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11451869,0.14888913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.31186213,0.05473068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.0505955,0.24877232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $U_1$}}}%
    \put(0.18826411,0.24877232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $U_2$}}}%
    \put(0.18648812,0.15023276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14876639,0.00467172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $W_1$}}}%
    \put(0.46981174,0.00467172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $X_1$}}}%
    \put(0.00017749,0.75527564){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.45670391,0.56839051){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.729826,0.75527564){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.1275343,0.75527564){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.83595669,0.75527564){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{max}}}%
    \put(0.00017749,0.26176789){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.6578362,0.30280625){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_1y_3$}}}%
    \put(0.70657136,0.81445578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.14876046,0.86936614){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.1275343,0.77119525){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{max}}}%
    \put(0.95800699,0.87467268){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{max}}}%
    \put(0.87418656,0.57025674){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_1y_2y_3$}}}%
    \put(0.38544034,0.5678374){\color[rgb]{0.01568627,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.13284085,0.26176789){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.03732323,0.34136591){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{max}}}%
    \put(0.34510222,0.26176789){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.53083094,0.26176789){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.37558524,0.17549152){\color[rgb]{0.00392157,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.60211758,0.17544941){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_1y_3$}}}%
    \put(0.76396689,0.05339911){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$y_1y_3$}}}%
    \put(0.08222353,0.05528113){\color[rgb]{0.00392157,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.58991189,0.05776606){\color[rgb]{0.00392157,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$y_1y_2y_3y_4$}}}%
    \put(0.41273099,0.05344122){\color[rgb]{0.00392157,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$y_4$}}}%
  \end{picture}%
\endgroup%


==> snakegraphcalculusgenus2acoeff.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraphcalculusgenus2acoeff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.732229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67263907)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraphcalculusgenus2acoeff.pdf}}%
    \put(0.07134642,0.48829091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.066547,0.5149484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.09569249,0.51565863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09640273,0.53982823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1180843,0.53982823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12252654,0.56595201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.14722981,0.56595201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.14865031,0.59207579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.04477364,0.48814852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.17301088,0.5928251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.17267952,0.61340349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.17296695,0.48829091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17403024,0.51494839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.19926725,0.51565863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19997749,0.53982823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.22556755,0.53982823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2261013,0.56595201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.25080457,0.56595201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.25027084,0.59207578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.1483484,0.48814852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.27658565,0.5928251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.14727439,0.46878967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.35861983,0.41012128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.35382041,0.43677876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.3829659,0.437489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.38367614,0.4616586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40535771,0.4616586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40979995,0.48778238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43450322,0.48778238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.43592372,0.51390615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.33204705,0.4099789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.4602843,0.51465546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.48657306,0.54018332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.48763636,0.5668408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.51287337,0.56755104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.51358361,0.59172065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.53917362,0.59172065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53970739,0.61784445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56441069,0.61784445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.56387692,0.64396821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.46195451,0.54004096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.59019178,0.64471752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.69452786,0.4879283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.68972844,0.51458579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.71887393,0.51529603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71958417,0.53946562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74126573,0.53946562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.74570797,0.5655894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.77041125,0.5655894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.77183175,0.59171318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.6679551,0.48778592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.79614843,0.48792831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.79721172,0.51458579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.82244873,0.51529603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.82315897,0.53946562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.84874898,0.53946562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84928275,0.5655894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87398605,0.5655894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.87345229,0.59171317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.89976715,0.59246249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.79630235,0.46784017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.87426307,0.6128834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.77925976,0.48909286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.89986704,0.57358053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.77055716,0.61229938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.78919139,0.59090551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.69513472,0.46914941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.66858411,0.50881488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.04007857,0.05640368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.03527914,0.08306116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06442464,0.0837714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06513487,0.107941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08681644,0.107941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.09125868,0.13406478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.11596195,0.13406478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.11738246,0.16018855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.01350579,0.0562613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.14174303,0.16093783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.1680318,0.1864657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.1690951,0.21312319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.19433211,0.21383342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19504234,0.23800305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.22063236,0.23800305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22116612,0.26412686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24586943,0.26412686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.24533566,0.2902506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.14341324,0.18632334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.27165052,0.29099993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.3662154,0.09512587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.36141598,0.12178336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.39056147,0.12249359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39127171,0.14666319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41295326,0.14666319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.41739551,0.17278697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44209879,0.17278697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.44351929,0.19891078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.61244978,0.09512587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61351308,0.12178336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.63875009,0.12249359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.63946033,0.14666319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.66505034,0.14666319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.66558411,0.17278697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.69028741,0.17278697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.68975364,0.19891075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.60951365,0.64428342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.31115281,0.41034642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.33273161,0.38861307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.59026872,0.66422667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.53979899,0.13284419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.88960811,0.13284419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.05032072,0.4340291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $V_1$}}}%
    \put(0.1595363,0.4340291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $V_2$}}}%
    \put(0.04979687,0.00344091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $L$}}}%
    \put(0.37607359,0.00344091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $X_1$}}}%
    \put(0.62732373,0.00344091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $X_2$}}}%
    \put(0.00741632,0.46713752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.10903685,0.46713752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.63018371,0.52544817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_7$}}}%
    \put(0.26903474,0.14036284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_7$}}}%
    \put(0.31789076,0.14036284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_8$}}}%
    \put(0.77322886,0.13254588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1y_2y_3y_4y_5^2y_6y_7y_9$}}}%
  \end{picture}%
\endgroup%


==> snakegraphcalculusgenus2ccoeff.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraphcalculusgenus2ccoeff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{656.39289646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92734525)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraphcalculusgenus2ccoeff.pdf}}%
    \put(0.20680294,0.77506877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.23926911,0.77509733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.23499147,0.80768838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.27205525,0.80760268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18103956,0.77489738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.2944235,0.80760268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65995269,0.90675191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.62099934,0.90683761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.62527698,0.87432553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.59223875,0.87431125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56411813,0.87442551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.53049316,0.87431125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.5298793,0.84079028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.49576177,0.84060463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.46268385,0.84069033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.46707575,0.80878187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43180732,0.80878187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.43245717,0.77588922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.67973082,0.90675191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43208583,0.75265295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.41070261,0.77566497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.6107756,0.87246801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.2297104,0.45018192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16744602,0.19303803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.17262581,0.16198742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.14006123,0.16215881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.13898055,0.12760413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10694198,0.12859447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.10666823,0.09476344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.10607312,0.06323199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.07460356,0.06258451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.23824695,0.54799693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.20680737,0.54863031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.17374132,0.54941813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.17264859,0.51754147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.14078403,0.51676523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10337804,0.51611857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10972428,0.48346571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.07628851,0.48404196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.07534627,0.45175877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23829337,0.57435816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.05263838,0.45104658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.23832194,0.52391683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.26224026,0.12363967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.56042373,0.58253402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.52777083,0.5823055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.527083,0.55022223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.49663966,0.55066064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.46146462,0.55002227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.46456354,0.51817913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43112781,0.51794566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.43221824,0.48464611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43164693,0.45198659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.42796678,0.4196748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40021799,0.42051978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.37754447,0.42186692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4020366,0.39407636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.53042747,0.52431362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51187924,0.54598398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.43084138,0.39356806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72961014,0.19123753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.69793809,0.19244083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.69726086,0.15928213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.69686325,0.12841586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.69379257,0.09608086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.66597206,0.09610943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.63217898,0.09650696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60057232,0.0955013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.60033554,0.06197125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.56593194,0.06113691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.1752215,0.87458558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.14205672,0.87438562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.14158049,0.84186601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10758958,0.84168031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07165248,0.841766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07604439,0.80905041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19679882,0.87458558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.04431073,0.80864206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.04385841,0.77780041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.04246276,0.71849833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$U_1$}}}%
    \put(0.20821714,0.71849833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$U_2$}}}%
    \put(0.07658866,0.00429192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$W_1$}}}%
    \put(0.37397151,0.00429192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$X_1$}}}%
    \put(0.58847718,0.00429192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$W_2$}}}%
    \put(0.8956103,0.00429192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$W_3$}}}%
    \put(0.45388015,0.45362745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41070261,0.48315722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.43874825,0.46951558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.62783855,0.84809237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.12430649,0.13159798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.47713915,0.19233862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44196411,0.1917003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.44506302,0.15985716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.4116273,0.15962372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.41271772,0.12632413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41214642,0.09366458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.40846627,0.06135286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.38071747,0.06219777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.38253609,0.03819198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47775356,0.21663177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.7044468,0.1437858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00046776,0.73704331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.21041099,0.90623286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.16134701,0.73704331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.3068057,0.83775947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.86972785,0.86702708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87411975,0.8345841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84266722,0.8346698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.84202093,0.80388939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.93292413,0.80226353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74815357,0.82400735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1y_5y_6y_7$}}}%
    \put(0.77953796,0.52576806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.78392986,0.49332508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75247733,0.49341077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75183105,0.46263036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.84273424,0.46100451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65796369,0.48274832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1y_5y_6y_7$}}}%
    \put(0.93066696,0.16988365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.93505886,0.13744066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90360633,0.13752636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.90296004,0.10674595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.99386324,0.1051201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80909269,0.12686391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1y_5y_6y_7$}}}%
    \put(0.03459366,0.41284723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.34660191,0.38847159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.35173409,0.48073483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_8$}}}%
    \put(0.05549661,0.1266751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1$}}}%
    \put(0.35044192,0.1266751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_8$}}}%
    \put(0.53813439,0.1266751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$y_1y_8$}}}%
  \end{picture}%
\endgroup%


==> triangulationgenus2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangulationgenus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.07305964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45394193)%
    \put(0,0){\includegraphics[width=\unitlength]{triangulationgenus2.pdf}}%
    \put(0.6710443,0.43894274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86584064,0.43894274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98624662,0.32112059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55104402,0.32112059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.55120907,0.12586998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.6718593,0.00259918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86766031,0.00478483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.98262927,0.12578387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.65449619,0.35348701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.65449619,0.22961436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75107486,0.12673708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.78676697,0.12673708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.88544518,0.22961436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88334564,0.35348701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05223934,0.39024022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40026125,0.38122694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3900259,0.05026176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05115247,0.05236129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2033633,0.13285602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.24197436,0.13272753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
  \end{picture}%
\endgroup%

